Task Vector Descent: Learning from Non-IID Batches

A central challenge in continual learning is to acquire new knowledge without forgetting what the model has already learned. This challenge appears in language model training when training data comes from various domain-, user-, or task-specific distributions that are encountered unevenly over time. In such settings, successive minibatches are temporally clustered by distribution instead of being sampled i.i.d. from the overall data mixture. Training on temporally clustered data induces a stability-plasticity tradeoff. Adapting the model to the active distribution can improve the model on the active distribution but may lead to a performance degradation on data it previously trained on. We find that this tradeoff intensifies with longer exposure to the same distribution. We therefore ask if the parameter displacement produced by such a sequence (the task vector) should be fully retained or applied partially. We compare applying the full displacement ($\lambda=1$) with partial integration, which scales the task vector by $\lambda$ before applying it to the continuing model and scales the optimizer state by the same coefficient. Across continual pretraining, pretraining from random initialization, supervised post-training, and reinforcement post-training, we find that intermediate values of $\lambda$ often improve average continuing-model performance relative to full integration, particularly after longer same-distribution sequences. In continual-pretraining experiments with both controlled streams and naturally defined adaptation sequences, task-vector scaling outperforms full integration at the matched learning rate, showing that its benefits are not reproduced by learning-rate scaling alone.

==> figures/controlled_streams_figure.tex <==
\centering
\resizebox{\linewidth}{!}{\input{figures/controlled_streams}}
\caption{Controlled streams. Each box contains $L$ batches from one
distribution; \iid batches draw from the complete mixture. Larger $L$ increases temporal clustering.}
\label{fig:controlled-streams}


==> figures/evaluation_protocol.tex <==
\definecolor{evalink}{HTML}{343432}%
\definecolor{evalmuted}{HTML}{85817B}%
\definecolor{evalborder}{HTML}{D8E3EA}%
\definecolor{evalpanel}{HTML}{F3F7FA}%
\definecolor{evaltaskone}{HTML}{C97555}%
\definecolor{evaltasktwo}{HTML}{756A92}%
\definecolor{evaltaskthree}{HTML}{789468}%
\begin{tikzpicture}[
    font=\small,
    flow/.style={-{Latex[length=1.6mm,width=1.0mm]},draw=evalmuted,
        line width=0.65pt},
    checkpoint/.style={font=\normalsize,text=evalink},
    score/.style args={#1}{draw=#1!72!black,fill=#1!10,
        rounded corners=2pt,minimum width=2.40cm,minimum height=0.38cm,
        inner sep=1.0pt,font=\scriptsize,text=evalink},
    scorechange/.style args={#1}{-{Latex[length=1.15mm,width=0.8mm]},
        draw=#1!75!black,line width=0.55pt},
    metric/.style={font=\scriptsize,align=center,text=evalink},
    brace/.style={draw=evalmuted,line width=0.55pt,decorate,
        decoration={brace,amplitude=3pt}},
]
    \node[checkpoint] (start) at (0.05,3.30) {$\theta_t$};
    \node[checkpoint] (endpoint) at (3.85,3.30) {$\theta_t^{(L)}$};
    \node[checkpoint] (continuing) at (9.05,3.30) {$\theta_{t+1}$};

    \draw[flow] (start.east) -- (endpoint.west)
        node[midway,above=2pt,font=\scriptsize,text=evalink]
        {$L$ minibatch updates};
    \draw[flow] (endpoint.east) -- (continuing.west)
        node[midway,above=2pt,font=\scriptsize,text=evalink]
        {$\theta_t+\lambda\Delta_t$};

    \draw[draw=evalborder,line width=0.55pt]
        (endpoint.south) -- (3.85,2.87);
    \draw[draw=evalborder,line width=0.55pt]
        (continuing.south) -- (9.05,2.87);
    \node[score=evaltasktwo] (leftone) at (3.85,2.50)
        {$\operatorname{gain}(\theta_t^{(L)};1)$};
    \node[score=evaltaskthree] (lefttwo) at (3.85,2.02)
        {$\operatorname{gain}(\theta_t^{(L)};2)$};
    \node[font=\scriptsize,text=evalmuted] at (3.85,1.68) {$\vdots$};
    \node[score=evaltaskone] (leftactive) at (3.85,1.28)
        {$\operatorname{gain}(\theta_t^{(L)};k_t)$};

    \node[score=evaltasktwo] (rightone) at (9.05,2.50)
        {$\operatorname{gain}(\theta_{t+1};1)$};
    \node[score=evaltaskthree] (righttwo) at (9.05,2.02)
        {$\operatorname{gain}(\theta_{t+1};2)$};
    \node[font=\scriptsize,text=evalmuted] at (9.05,1.68) {$\vdots$};
    \node[score=evaltaskone] (rightactive) at (9.05,1.28)
        {$\operatorname{gain}(\theta_{t+1};k_t)$};

    \draw[brace] (2.32,1.06) -- (2.32,1.50);
    \node[metric,anchor=east] at (2.18,1.28)
        {\textbf{Plasticity}\\Eq.~\eqref{eq:stability-plasticity}};

    \draw[brace] (10.57,2.72) -- (10.57,1.53);
    \node[metric,anchor=west] at (10.72,2.13)
        {\textbf{Stability}\\Eq.~\eqref{eq:stability-plasticity}};

    \draw[brace] (12.00,2.72) -- (12.00,1.06);
    \node[metric,anchor=west] at (12.15,1.89)
        {\textbf{AvgGain}\\Eq.~\eqref{eq:general-gain}};

    \draw[scorechange=evaltasktwo] (leftone.east) -- (rightone.west)
        node[midway,above=1pt,font=\scriptsize,fill=white,inner sep=0.7pt]
        {$\delta^{\mathrm{scale}}_{t,1}$};
    \draw[scorechange=evaltaskthree] (lefttwo.east) -- (righttwo.west)
        node[midway,above=1pt,font=\scriptsize,fill=white,inner sep=0.7pt]
        {$\delta^{\mathrm{scale}}_{t,2}$};
    \draw[scorechange=evaltaskone] (leftactive.east) -- (rightactive.west)
        node[midway,above=1pt,font=\scriptsize,fill=white,inner sep=0.7pt]
        {$\delta^{\mathrm{scale}}_{t,k_t}$};

\end{tikzpicture}%


==> figures/overview_task_vector.tex <==
\definecolor{overviewink}{HTML}{343432}%
\definecolor{overviewmuted}{HTML}{85817B}%
\definecolor{overviewborder}{HTML}{D8E3EA}%
\definecolor{overviewpanel}{HTML}{F3F7FA}%
\definecolor{overviewtaskone}{HTML}{C97555}%
\definecolor{overviewtasktwo}{HTML}{756A92}%
\definecolor{overviewtaskthree}{HTML}{789468}%
\begin{tikzpicture}[
    font=\small,
    card/.style={draw=overviewborder,fill=overviewpanel,rounded corners=5pt,
        line width=0.65pt},
    batch/.style={draw=#1!80!black,fill=#1!16,rounded corners=0.7pt,
        minimum width=0.18cm,minimum height=0.40cm,inner sep=0pt},
    localstep/.style={-{Latex[length=1.0mm,width=0.75mm]},line width=0.62pt},
    taskvector/.style={-{Latex[length=1.8mm,width=1.2mm]},line width=1.35pt},
    checkpoint/.style={circle,fill=overviewink,inner sep=1.6pt},
    endpoint/.style={circle,draw=#1!85!black,fill=white,line width=0.9pt,
        inner sep=1.9pt},
    contour/.style={draw=overviewborder!75,line width=0.5pt},
]
    \draw[card] (0.05,0.10) rectangle (4.55,3.18);
    \draw[card] (4.75,0.10) rectangle (13.45,3.18);

    \node[anchor=west,inner sep=0pt,font=\bfseries,text=overviewink] at (0.33,2.83)
        {Non-i.i.d. stream};

    \foreach \xleft/\xright/\taskname/\taskcolor in {
        0.30/1.20/Task 1/overviewtaskone,
        1.30/2.20/Task 2/overviewtasktwo,
        2.30/3.20/Task 3/overviewtaskthree,
        3.30/4.20/Task 2/overviewtasktwo}
    {
        \draw[draw=\taskcolor!75!black,line width=0.55pt,decorate,
            decoration={brace,amplitude=2.2pt}]
            ($(\xleft,1.83)+(0.04,0)$) --
            ($(\xright,1.83)+(-0.04,0)$);
        \node[font=\bfseries\scriptsize,text=\taskcolor!82!black]
            at ($(\xleft,1.91)!0.5!(\xright,1.91)+(0,0.25)$) {\taskname};
    }

    \foreach \x in {0.42,0.64,0.86,1.08}
        \node[batch=overviewtaskone] at (\x,1.47) {};
    \foreach \x in {1.42,1.64,1.86,2.08}
        \node[batch=overviewtasktwo] at (\x,1.47) {};
    \foreach \x in {2.42,2.64,2.86,3.08}
        \node[batch=overviewtaskthree] at (\x,1.47) {};
    \foreach \x in {3.42,3.64,3.86,4.08}
        \node[batch=overviewtasktwo] at (\x,1.47) {};
    \draw[-{Latex[length=1.7mm]},overviewmuted,line width=0.6pt]
        (0.30,0.90) -- (4.20,0.90)
        node[midway,below=1.8pt,font=\scriptsize,text=overviewmuted]
        {arrival order};

    \node[anchor=west,inner sep=0pt,font=\bfseries,text=overviewink] at (5.03,2.83)
        {Task-vector descent};

    \begin{scope}[shift={(0.30,0.18)}]

    \draw[contour] plot[smooth cycle,tension=0.68] coordinates {
        (5.55,1.17) (6.10,0.65) (7.15,0.40) (8.25,0.49)
        (9.28,0.34) (10.38,0.46) (11.55,0.63) (12.58,0.99)
        (12.98,1.45) (12.53,1.98) (11.40,2.29) (10.23,2.18)
        (9.25,2.39) (8.17,2.20) (7.04,2.31) (6.03,1.95)};
    \draw[contour] plot[smooth cycle,tension=0.70] coordinates {
        (6.22,1.18) (6.72,0.82) (7.58,0.62) (8.46,0.72)
        (9.28,0.59) (10.16,0.70) (11.02,0.82) (11.78,1.10)
        (11.99,1.47) (11.61,1.80) (10.76,1.96) (9.91,1.87)
        (9.25,2.01) (8.38,1.89) (7.53,1.96) (6.69,1.70)};
    \draw[contour] plot[smooth cycle,tension=0.72] coordinates {
        (7.18,1.25) (7.68,1.00) (8.32,0.91) (8.88,1.01)
        (9.34,0.88) (9.90,1.00) (10.43,1.14) (10.73,1.37)
        (10.58,1.58) (10.02,1.72) (9.47,1.64) (9.01,1.76)
        (8.42,1.65) (7.86,1.72) (7.36,1.54)};
    \node[font=\scriptsize,text=overviewmuted,fill=overviewpanel,
        inner sep=0.8pt] at (11.72,0.48) {average-loss contours};

    \coordinate (thetaZero) at (5.27,0.69);
    \coordinate (localOne) at (7.18,2.03);
    \coordinate (thetaOne) at ($(thetaZero)!0.56!(localOne)$);
    \coordinate (localTwo) at (9.15,0.52);
    \coordinate (thetaTwo) at ($(thetaOne)!0.58!(localTwo)$);
    \coordinate (localThree) at (12.02,2.07);
    \coordinate (thetaThree) at ($(thetaTwo)!0.58!(localThree)$);

    \draw[overviewtaskone!55,dashed,line width=0.65pt]
        (thetaZero) -- (localOne);
    \draw[overviewtasktwo!55,dashed,line width=0.65pt]
        (thetaOne) -- (localTwo);
    \draw[overviewtaskthree!55,dashed,line width=0.65pt]
        (thetaTwo) -- (localThree);

    \coordinate (aOne) at (5.48,1.00);
    \coordinate (aTwo) at (5.69,1.24);
    \coordinate (aThree) at (5.91,1.42);
    \coordinate (aFour) at (6.14,1.75);
    \coordinate (aFive) at (6.38,1.95);
    \coordinate (aSix) at (6.62,1.86);
    \coordinate (aSeven) at (6.88,2.08);
    \foreach \from/\to in {
        thetaZero/aOne,aOne/aTwo,aTwo/aThree,aThree/aFour,
        aFour/aFive,aFive/aSix,aSix/aSeven}
        \draw[localstep,draw=overviewtaskone!76] (\from) -- (\to);
    \draw[localstep,draw=overviewtaskone!76,shorten >=3pt]
        (aSeven) -- (localOne);

    \coordinate (bOne) at (6.55,1.15);
    \coordinate (bTwo) at (6.80,0.90);
    \coordinate (bThree) at (7.07,0.63);
    \coordinate (bFour) at (7.34,0.70);
    \coordinate (bFive) at (7.61,0.39);
    \coordinate (bSix) at (7.90,0.48);
    \coordinate (bSeven) at (8.20,0.25);
    \coordinate (bEight) at (8.52,0.36);
    \coordinate (bNine) at (8.84,0.31);
    \foreach \from/\to in {
        thetaOne/bOne,bOne/bTwo,bTwo/bThree,bThree/bFour,
        bFour/bFive,bFive/bSix,bSix/bSeven,bSeven/bEight,bEight/bNine}
        \draw[localstep,draw=overviewtasktwo!78] (\from) -- (\to);
    \draw[localstep,draw=overviewtasktwo!78,shorten >=3pt]
        (bNine) -- (localTwo);

    \coordinate (cOne) at (8.20,1.18);
    \coordinate (cTwo) at (8.45,1.42);
    \coordinate (cThree) at (8.72,1.33);
    \coordinate (cFour) at (9.00,1.65);
    \coordinate (cFive) at (9.29,1.83);
    \coordinate (cSix) at (9.59,1.76);
    \coordinate (cSeven) at (9.90,2.04);
    \coordinate (cEight) at (10.22,2.16);
    \coordinate (cNine) at (10.55,2.00);
    \coordinate (cTen) at (10.90,2.22);
    \coordinate (cEleven) at (11.28,2.10);
    \foreach \from/\to in {
        thetaTwo/cOne,cOne/cTwo,cTwo/cThree,cThree/cFour,cFour/cFive,
        cFive/cSix,cSix/cSeven,cSeven/cEight,cEight/cNine,cNine/cTen,
        cTen/cEleven}
        \draw[localstep,draw=overviewtaskthree!82] (\from) -- (\to);
    \draw[localstep,draw=overviewtaskthree!82,shorten >=3pt]
        (cEleven) -- (localThree);

    \draw[taskvector,draw=overviewtaskone] (thetaZero) -- (thetaOne)
        node[midway,below=1.8pt,fill=overviewpanel,inner sep=0.6pt,
        font=\scriptsize] {$\lambda\Delta_0$};
    \draw[taskvector,draw=overviewtasktwo] (thetaOne) -- (thetaTwo)
        node[midway,above=1.8pt,fill=overviewpanel,inner sep=0.6pt,
         font=\scriptsize] {$\lambda\Delta_1$};
    \draw[taskvector,draw=overviewtaskthree] (thetaTwo) -- (thetaThree)
        node[midway,below=1.8pt,fill=overviewpanel,inner sep=0.6pt,
        font=\scriptsize] {$\lambda\Delta_2$};

    \node[checkpoint,label={[font=\scriptsize,text=overviewink,inner sep=0pt]below left:$\theta_0$}]
        at (thetaZero) {};
    \node[checkpoint,label={[font=\scriptsize,text=overviewink,inner sep=0pt]above:$\theta_1$}]
        at (thetaOne) {};
    \node[checkpoint,label={[font=\scriptsize,text=overviewink,inner sep=0pt]below:$\theta_2$}]
        at (thetaTwo) {};
    \node[checkpoint,label={[font=\scriptsize,text=overviewink,inner sep=0pt]above:$\theta_3$}]
        at (thetaThree) {};
    \node[endpoint=overviewtaskone] at (localOne) {};
    \node[endpoint=overviewtasktwo] at (localTwo) {};
    \node[endpoint=overviewtaskthree] at (localThree) {};

    \node[font=\bfseries\scriptsize,text=overviewtaskone!85!black,
        fill=overviewpanel,inner sep=0.8pt] at (6.00,2.08) {Task 1};
    \node[font=\bfseries\scriptsize,text=overviewtasktwo!85!black,
        fill=overviewpanel,inner sep=0.8pt] at (7.12,0.27) {Task 2};
    \node[font=\bfseries\scriptsize,text=overviewtaskthree!85!black,
        fill=overviewpanel,inner sep=0.8pt] at (9.95,2.48) {Task 3};
    \end{scope}
\end{tikzpicture}%


==> figures/results/long_sft_gsm8k.tex <==
\definecolor{sftFiveHundred}{HTML}{440154}
\definecolor{sftOneThousand}{HTML}{414487}
\definecolor{sftThreeThousand}{HTML}{2A788E}
\definecolor{sftFiveThousand}{HTML}{22A884}
\definecolor{sftTenThousand}{HTML}{7AD151}
\definecolor{sftTwentyThousand}{HTML}{D9D921}
\begin{tikzpicture}
\begin{axis}[
    width=1.08\linewidth,
    height=0.54\linewidth,
    xmin=-0.03,
    xmax=1.03,
    ymin=45.4,
    ymax=54.8,
    xtick={0,0.2,0.4,0.6,0.8,1},
    xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
    xlabel={$\lambda$},
    xlabel style={at={(axis description cs:0.5,-0.10)},anchor=north},
    ylabel={Accuracy (\%)},
    grid=major,
    grid style={draw=black!10,line width=0.35pt},
    axis line style={black!75,line width=0.45pt},
    tick style={black!75,line width=0.45pt},
    tick align=outside,
    tick pos=left,
    tick label style={font=\fontsize{7.2}{8.2}\selectfont},
    label style={font=\fontsize{8}{9}\selectfont},
    legend style={
        at={(axis description cs:0.46,-0.27)},
        anchor=north,
        draw=none,
        fill=none,
        font=\fontsize{6.8}{7.8}\selectfont,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.7em}
    },
    legend image post style={only marks,mark=*,mark size=1.45pt},
    legend cell align={left}
]
\addplot[sftFiveHundred,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,45.868082) (0.4,46.626232) (0.6,47.308567) (0.8,47.915087) (1,49.734647)};
\addlegendentry{500 steps}
\addplot[sftOneThousand,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,47.081122) (0.4,48.824867) (0.6,49.355572) (0.8,50.416983) (1,50.644428)};
\addlegendentry{1,000 steps}
\addplot[sftThreeThousand,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,47.839272) (0.4,49.355572) (0.6,51.705838) (0.8,53.828658) (1,53.904473)};
\addlegendentry{3,000 steps}
\addplot[sftFiveThousand,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,47.005307) (0.4,50.265353) (0.6,52.160728) (0.8,53.449583) (1,52.843063)};
\addlegendentry{5,000 steps}
\addplot[sftTenThousand,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,46.474602) (0.4,50.644428) (0.6,51.933283) (0.8,53.752843) (1,53.449583)};
\addlegendentry{10,000 steps}
\addplot[sftTwentyThousand,line width=1.15pt,mark=*,mark size=1.45pt]
coordinates {(0,46.095527) (0.2,47.915087) (0.4,50.265353) (0.6,52.539803) (0.8,53.828658) (1,52.691433)};
\addlegendentry{20,000 steps}
\end{axis}
\end{tikzpicture}


==> figures/results/observation_general_gain_continual.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=1 by 1, horizontal sep=0pt, vertical sep=1.0em},
  width=0.76\linewidth,
  height=0.47\linewidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[xlabel={$\lambda$},xlabel style={yshift=3pt},ylabel={Average gain (BPT)}]
\addplot[color=runpileL1,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL1,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.6856558) +- (0,0.0005083) (0.6,0.7025570) +- (0,0.0004416) (0.8,0.7111416) +- (0,0.0004153) (1,0.7148264) +- (0,0.0006205)};
\addplot[color=runpileL1,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL1,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.6874734) +- (0,0.0006447868) (0.6,0.7037503) +- (0,0.0003509229) (0.8,0.7113108) +- (0,0.0003293923) (1,0.7148564) +- (0,0.0006140359)};
\addplot[only marks,color=runpileL1,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.6874734) (0.6,0.7037503) (0.8,0.7113108)};
\addplot[only marks,color=runpileL1,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(1,0.7148564)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL1!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.7148564) {$L=1$};
\addplot[color=runpileL32,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL32,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5808882) +- (0,0.0039011) (0.6,0.5848696) +- (0,0.0039158) (0.8,0.5819840) +- (0,0.0038870) (1,0.5759489) +- (0,0.0040563)};
\addplot[color=runpileL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5821633) +- (0,0.004311285) (0.6,0.5920803) +- (0,0.00414656) (0.8,0.5889063) +- (0,0.004002608) (1,0.5759497) +- (0,0.004055347)};
\addplot[only marks,color=runpileL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.5821633) (0.8,0.5889063) (1,0.5759497)};
\addplot[only marks,color=runpileL32,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,0.5920803)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL32!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.5759497) {$L=32$};
\addplot[color=runpileL64,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL64,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5508272) +- (0,0.0043465) (0.6,0.5527080) +- (0,0.0042829) (0.8,0.5493060) +- (0,0.0045883) (1,0.5437450) +- (0,0.0043934)};
\addplot[color=runpileL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5603833) +- (0,0.003804927) (0.6,0.5695018) +- (0,0.00409041) (0.8,0.5635652) +- (0,0.004247908) (1,0.5437449) +- (0,0.004393417)};
\addplot[only marks,color=runpileL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.5603833) (0.8,0.5635652) (1,0.5437449)};
\addplot[only marks,color=runpileL64,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,0.5695018)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL64!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.5437449) {$L=64$};
\addplot[color=runpileL128,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL128,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5159388) +- (0,0.0091830) (0.6,0.5133287) +- (0,0.0101020) (0.8,0.5070995) +- (0,0.0107357) (1,0.4995646) +- (0,0.0105589)};
\addplot[color=runpileL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.5302711) +- (0,0.008645337) (0.6,0.5385054) +- (0,0.009690308) (0.8,0.5276133) +- (0,0.01008741) (1,0.499567) +- (0,0.01055847)};
\addplot[only marks,color=runpileL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.5302711) (0.8,0.5276133) (1,0.499567)};
\addplot[only marks,color=runpileL128,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,0.5385054)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL128!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.499567) {$L=128$};
\addplot[color=runpileL256,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL256,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.4688083) +- (0,0.0173453) (0.6,0.4626656) +- (0,0.0155481) (0.8,0.4547126) +- (0,0.0138070) (1,0.4452819) +- (0,0.0130819)};
\addplot[color=runpileL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.490417) +- (0,0.01454194) (0.6,0.4989846) +- (0,0.01473665) (0.8,0.4831744) +- (0,0.01342645) (1,0.4452805) +- (0,0.01308267)};
\addplot[only marks,color=runpileL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.490417) (0.8,0.4831744) (1,0.4452805)};
\addplot[only marks,color=runpileL256,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,0.4989846)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL256!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.4452805) {$L=256$};
\addplot[color=runpileL512,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL512,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.4221754) +- (0,0.0091198) (0.6,0.4119439) +- (0,0.0076701) (0.8,0.4002814) +- (0,0.0066351) (1,0.3865223) +- (0,0.0059575)};
\addplot[color=runpileL512,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL512,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.4,0.4533983) +- (0,0.01073989) (0.6,0.4629031) +- (0,0.009406336) (0.8,0.4397623) +- (0,0.007553816) (1,0.3864951) +- (0,0.005991666)};
\addplot[only marks,color=runpileL512,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4,0.4533983) (0.8,0.4397623) (1,0.3864951)};
\addplot[only marks,color=runpileL512,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,0.4629031)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL512!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,0.3864951) {$L=512$};
\addplot[black,densely dashed,line width=0.55pt] coordinates {(0.4,0.7161106) (1,0.7161106)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/observation_general_gain_posttraining.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=3.4em, vertical sep=1.0em},
  width=0.260\textwidth,
  height=0.235\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[title={SDPO},xlabel={$\lambda$},ylabel={Average gain (AvgGain)}]
\addplot[color=runpersonaL4,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL4,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,0.8977459) +- (0,1.890684) (0.01,1.515881) +- (0,1.406935) (0.05,5.408873) +- (0,1.579929) (0.1,9.581419) +- (0,1.964535) (0.2,9.615978) +- (0,1.186504) (0.4,10.60121) +- (0,2.131751) (0.6,6.134144) +- (0,2.949077) (0.8,4.803472) +- (0,2.769158) (1,2.448839) +- (0,4.904647)};
\addplot[only marks,color=runpersonaL4,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,0.8977459) (0.01,1.515881) (0.05,5.408873) (0.1,9.581419) (0.2,9.615978) (0.6,6.134144) (0.8,4.803472) (1,2.448839)};
\addplot[only marks,color=runpersonaL4,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.4,10.60121)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL4!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,2.448839) {$L=4$};
\addplot[color=runpersonaL8,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL8,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,0.5454569) +- (0,1.723323) (0.01,1.084343) +- (0,1.456015) (0.05,5.496539) +- (0,2.103959) (0.1,9.512636) +- (0,2.725305) (0.2,10.14066) +- (0,2.498999) (0.4,9.865438) +- (0,2.224669) (0.6,7.393051) +- (0,1.589612) (0.8,4.053576) +- (0,1.582105) (1,5.446037) +- (0,4.317563)};
\addplot[only marks,color=runpersonaL8,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,0.5454569) (0.01,1.084343) (0.05,5.496539) (0.1,9.512636) (0.4,9.865438) (0.6,7.393051) (0.8,4.053576) (1,5.446037)};
\addplot[only marks,color=runpersonaL8,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.2,10.14066)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL8!75!black,anchor=south east,xshift=-2.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,5.446037) {$L=8$};
\addplot[color=runpersonaL16,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL16,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,0.8085707) +- (0,1.427598) (0.01,1.636041) +- (0,2.27921) (0.05,6.663936) +- (0,2.140161) (0.1,8.394323) +- (0,2.161581) (0.2,8.494306) +- (0,2.068854) (0.4,8.316928) +- (0,1.039413) (0.6,5.967534) +- (0,2.111544) (0.8,3.569404) +- (0,0.6912513) (1,4.731443) +- (0,1.924141)};
\addplot[only marks,color=runpersonaL16,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,0.8085707) (0.01,1.636041) (0.05,6.663936) (0.1,8.394323) (0.4,8.316928) (0.6,5.967534) (0.8,3.569404) (1,4.731443)};
\addplot[only marks,color=runpersonaL16,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.2,8.494306)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL16!75!black,anchor=north east,xshift=-2.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,4.731443) {$L=16$};
\addplot[black,densely dashed,line width=0.55pt] coordinates {(0,7.00683) (1,7.00683)};
\nextgroupplot[title={SFT},xlabel={$\lambda$}]
\addplot[color=runsftL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,-1.976562) +- (0,0.08934987) (0.2,37.28437) +- (0,1.642108) (0.4,41.53281) +- (0,1.547105) (0.6,39.2) +- (0,2.076134) (0.8,34.775) +- (0,1.560726) (1,30.43125) +- (0,1.529805)};
\addplot[only marks,color=runsftL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,-1.976562) (0.2,37.28437) (0.6,39.2) (0.8,34.775) (1,30.43125)};
\addplot[only marks,color=runsftL32,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.4,41.53281)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL32!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,30.43125) {$L=32$};
\addplot[color=runsftL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,-1.88125) +- (0,0.217328) (0.2,28.15) +- (0,2.466854) (0.4,33.10625) +- (0,2.430521) (0.6,28.77188) +- (0,3.736142) (0.8,27.30625) +- (0,3.639826) (1,20.96562) +- (0,3.682562)};
\addplot[only marks,color=runsftL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,-1.88125) (0.2,28.15) (0.6,28.77188) (0.8,27.30625) (1,20.96562)};
\addplot[only marks,color=runsftL64,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.4,33.10625)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL64!75!black,anchor=south east,xshift=-2.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,20.96562) {$L=64$};
\addplot[color=runsftL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,-2.06875) +- (0,0.181788) (0.2,27.4375) +- (0,1.265799) (0.4,27.29375) +- (0,1.313489) (0.6,28.6125) +- (0,1.265937) (0.8,24.79375) +- (0,1.481678) (1,21.825) +- (0,1.582053)};
\addplot[only marks,color=runsftL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,-2.06875) (0.2,27.4375) (0.4,27.29375) (0.8,24.79375) (1,21.825)};
\addplot[only marks,color=runsftL128,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,28.6125)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL128!75!black,anchor=north east,xshift=-2.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,21.825) {$L=128$};
\addplot[color=runsftL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,-2.1875) +- (0,0.4406139) (0.2,18.25) +- (0,2.69454) (0.4,18.025) +- (0,1.42585) (0.6,14.3875) +- (0,4.834746) (0.8,9.0875) +- (0,2.786589) (1,6.9125) +- (0,2.44874)};
\addplot[only marks,color=runsftL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,-2.1875) (0.4,18.025) (0.6,14.3875) (0.8,9.0875) (1,6.9125)};
\addplot[only marks,color=runsftL256,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.2,18.25)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL256!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,6.9125) {$L=256$};
\addplot[black,densely dashed,line width=0.55pt] coordinates {(0,38.23594) (1,38.23594)};
\nextgroupplot[title={GRPO},xlabel={$\lambda$}]
\addplot[color=runrlvrL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,0.4427083) +- (0,0.198942) (0.2,14.92708) +- (0,1.079759) (0.4,21.06771) +- (0,0.6005866) (0.6,23.08333) +- (0,0.7560699) (0.8,21.81771) +- (0,1.016639) (1,21.10417) +- (0,1.979167)};
\addplot[only marks,color=runrlvrL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,0.4427083) (0.2,14.92708) (0.4,21.06771) (0.8,21.81771) (1,21.10417)};
\addplot[only marks,color=runrlvrL256,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,23.08333)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runrlvrL256!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,21.10417) {$L=256$};
\addplot[color=runrlvrL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0,0.5) +- (0,0.09547033) (0.2,8.6875) +- (0,1.431145) (0.4,15.91667) +- (0,3.364632) (0.6,16.625) +- (0,5.562968) (0.8,16.52083) +- (0,5.247188) (1,15) +- (0,7.169089)};
\addplot[only marks,color=runrlvrL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0,0.5) (0.2,8.6875) (0.4,15.91667) (0.8,16.52083) (1,15)};
\addplot[only marks,color=runrlvrL1024,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,16.625)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runrlvrL1024!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1,15) {$L=1024$};
\addplot[black,densely dashed,line width=0.55pt] coordinates {(0,26.69271) (1,26.69271)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/observation_merge_tradeoff.tex <==
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}

\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=3.2em},
  width=0.40\textwidth,
  height=0.29\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]

\nextgroupplot[
  title={Continual pretraining},
  xlabel={Non-targeted recovery},
  ylabel={Targeted loss},
  xmin=-0.006493982,xmax=0.1147269,
  ymin=-0.00102892,ymax=0.01389041,
  legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{6}{7}\selectfont,inner sep=0.8pt,column sep=0.4em,row sep=-0.3pt},
  legend columns=2,
  legend cell align={left},
  legend image post style={yshift=0.25ex},
]
\addlegendimage{empty legend}
\addlegendentry{lowest $\lambda=0.4$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runpileL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.03437065,0.002206851) +- (0.0001918176,5.152848e-05) (0.02590707,0.0007948929) +- (0.0001135889,2.153887e-05) (0.01451019,0.0001024344) +- (7.528122e-05,6.787631e-06) (-1.769092e-10,2.888771e-10) +- (1.052098e-09,2.622631e-10)};
\addplot[only marks,color=runpileL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.03437065,0.002206851)};
\addplot[only marks,color=runpileL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.02590707,0.0007948929) (0.01451019,0.0001024344)};
\addplot[only marks,color=runpileL32,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-1.769092e-10,2.888771e-10)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpileL32!75!black,anchor=north east,xshift=-2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.03437065,0.002206851) {$L=32$};
\addplot[color=runpileL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.04769209,0.003677703) +- (0.000214455,5.73779e-05) (0.03552284,0.001453293) +- (0.0001419745,1.990701e-05) (0.02013717,0.0003108087) +- (0.0001401314,1.106286e-05) (-2.104996e-09,-8.061687e-11) +- (9.517348e-10,3.762121e-10)};
\addplot[only marks,color=runpileL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.04769209,0.003677703)};
\addplot[only marks,color=runpileL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.03552284,0.001453293) (0.02013717,0.0003108087)};
\addplot[only marks,color=runpileL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-2.104996e-09,-8.061687e-11)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpileL64!75!black,anchor=north east,xshift=-2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.04769209,0.003677703) {$L=64$};
\addplot[color=runpileL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.06409047,0.005821068) +- (0.0008047032,0.0001397094) (0.0485772,0.002349201) +- (0.0007526075,3.93902e-05) (0.02780635,0.0005432211) +- (0.000574916,1.198938e-05) (-1.845231e-09,3.582972e-10) +- (2.403047e-09,8.563134e-10)};
\addplot[only marks,color=runpileL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.06409047,0.005821068)};
\addplot[only marks,color=runpileL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.0485772,0.002349201) (0.02780635,0.0005432211)};
\addplot[only marks,color=runpileL128,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-1.845231e-09,3.582972e-10)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpileL128!75!black,anchor=north east,xshift=-2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.06409047,0.005821068) {$L=128$};
\addplot[color=runpileL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.08618444,0.009218477) +- (0.002206622,0.000771635) (0.06595567,0.003737011) +- (0.0003843919,0.00023611) (0.03761532,0.0008794415) +- (0.0004877932,6.681476e-05) (2.525995e-09,1.666082e-09) +- (1.290989e-09,1.008815e-09)};
\addplot[only marks,color=runpileL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.08618444,0.009218477)};
\addplot[only marks,color=runpileL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.06595567,0.003737011) (0.03761532,0.0008794415)};
\addplot[only marks,color=runpileL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(2.525995e-09,1.666082e-09)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpileL256!75!black,anchor=north east,xshift=-2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.08618444,0.009218477) {$L=256$};
\addplot[color=runpileL512,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL512,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.103696,0.01240302) +- (0.00453693,0.0004584707) (0.0836661,0.00490003) +- (0.002470822,0.0001724262) (0.04938229,0.001029738) +- (0.001359121,5.77382e-05) (3.153015e-09,6.807647e-10) +- (2.647765e-09,5.766248e-10)};
\addplot[only marks,color=runpileL512,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.103696,0.01240302)};
\addplot[only marks,color=runpileL512,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.0836661,0.00490003) (0.04938229,0.001029738)};
\addplot[only marks,color=runpileL512,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(3.153015e-09,6.807647e-10)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpileL512!75!black,anchor=north east,xshift=-2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.103696,0.01240302) {$L=512$};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(-0.006493982,0) (0.1147269,0)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(0,-0.00102892) (0,0.01389041)};
\addplot[black,densely dotted,line width=0.5pt] coordinates {(-0.00102892,-0.00102892) (0.01389041,0.01389041)};

\nextgroupplot[
  title={Persona SDPO},
  xlabel={Non-targeted recovery},
  xmin=-7.963784,xmax=2.479683,
  ymin=-0.5687111,ymax=3.551187,
  legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{6}{7}\selectfont,inner sep=0.8pt,column sep=0.4em,row sep=-0.3pt},
  legend columns=2,
  legend cell align={left},
  legend image post style={yshift=0.25ex},
]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runpersonaL4,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL4,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-4.672459,1.606913) +- (0.3900843,0.1287998) (-4.890073,2.104689) +- (0.7480705,0.2076702) (-3.113965,0.8468354) +- (0.6711202,0.129235) (-1.425258,0.3655141) +- (0.6523342,0.1240064) (-0.2524867,0.2199354) +- (0.425914,0.02539832) (0.27339,0.02117626) +- (0.1709658,0.07073641) (0.02696146,-0.07128811) +- (0.1966335,0.1567427) (-0.21885,-0.04051606) +- (0.3469247,0.04462266) (0.2129534,-0.07231743) +- (0.1022898,0.07939609)};
\addplot[only marks,color=runpersonaL4,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-4.672459,1.606913)};
\addplot[only marks,color=runpersonaL4,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(-4.890073,2.104689) (-3.113965,0.8468354) (-1.425258,0.3655141) (-0.2524867,0.2199354) (0.27339,0.02117626) (0.02696146,-0.07128811) (-0.21885,-0.04051606)};
\addplot[only marks,color=runpersonaL4,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.2129534,-0.07231743)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpersonaL4!75!black,anchor=north west,xshift=3.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-4.672459,1.606913) {$L=4$};
\addplot[color=runpersonaL8,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL8,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-5.604072,2.318369) +- (0.4529929,0.02331594) (-6.496852,2.270697) +- (0.9074605,0.2447257) (-3.400515,1.135251) +- (0.3811189,0.414383) (-1.130365,0.1496512) +- (0.2635581,0.1141277) (-0.9127873,0.4253086) +- (0.1160129,0.09289788) (0.5173975,-0.1643029) +- (0.1219111,0.07071994) (-0.07010033,0.197341) +- (0.1263725,0.1451476) (0.08173765,-0.1990642) +- (0.2879919,0.08551596) (0.1820682,-0.06921739) +- (0.4098695,0.08674445)};
\addplot[only marks,color=runpersonaL8,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-5.604072,2.318369)};
\addplot[only marks,color=runpersonaL8,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(-6.496852,2.270697) (-3.400515,1.135251) (-1.130365,0.1496512) (-0.9127873,0.4253086) (0.5173975,-0.1643029) (-0.07010033,0.197341) (0.08173765,-0.1990642)};
\addplot[only marks,color=runpersonaL8,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.1820682,-0.06921739)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpersonaL8!75!black,anchor=south west,xshift=3.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-5.604072,2.318369) {$L=8$};
\addplot[color=runpersonaL16,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL16,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-6.315585,2.624345) +- (0.8704752,0.6427109) (-5.377166,2.343387) +- (1.432699,0.317023) (-2.670231,1.590261) +- (1.005541,0.2607209) (-2.058195,0.704456) +- (1.417027,0.4173995) (-0.5676668,0.2377252) +- (0.6994157,0.4537218) (1.168467,0.3766095) +- (0.7517441,0.1213126) (0.5828418,0.2917785) +- (0.8769476,0.1345498) (0.435289,0.3700425) +- (0.6204,0.1370974) (0.372744,-0.0731602) +- (0.404184,0.1441836)};
\addplot[only marks,color=runpersonaL16,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-6.315585,2.624345)};
\addplot[only marks,color=runpersonaL16,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(-5.377166,2.343387) (-2.670231,1.590261) (-2.058195,0.704456) (-0.5676668,0.2377252) (1.168467,0.3766095) (0.5828418,0.2917785) (0.435289,0.3700425)};
\addplot[only marks,color=runpersonaL16,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.372744,-0.0731602)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runpersonaL16!75!black,anchor=south east,xshift=-3.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-6.315585,2.624345) {$L=16$};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(-7.963784,0) (2.479683,0)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(0,-0.5687111) (0,3.551187)};
\addplot[black,densely dotted,line width=0.5pt] coordinates {(-0.5687111,-0.5687111) (2.479683,2.479683)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/observation_merge_tradeoff_reasoning.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=3.2em},
  width=0.36\textwidth,
  height=0.29\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  ymin=-4,
  ymax=16,
  ytick={0,5,10,15},
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[title={SFT},xlabel={Non-targeted recovery},ylabel={Targeted loss},xlabel style={align=center},xmin=-1.507911,xmax=19.00969,legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{6}{7}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runsftL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(1.810938,7.742188) +- (0.2872133,0.2049944) (11.08906,-2.109375) +- (1.238861,0.4016263) (7.59375,-2.307812) +- (0.83589,0.1953844) (4.395313,-1.453125) +- (0.4793502,0.1385921) (2.246875,-1.032812) +- (0.3380981,0.06676831) (0.0921875,-0.040625) +- (0.07747385,0.04799445)};
\addplot[only marks,color=runsftL32,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(1.810938,7.742188)};
\addplot[only marks,color=runsftL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(11.08906,-2.109375) (7.59375,-2.307812) (4.395313,-1.453125) (2.246875,-1.032812)};
\addplot[only marks,color=runsftL32,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.0921875,-0.040625)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runsftL32!75!black,anchor=north west,xshift=2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1.810938,7.742188) {$L=32$};
\addplot[color=runsftL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(1.025,11.2375) +- (0.4367907,0.1712631) (13.1375,0.159375) +- (1.83876,0.5278244) (11.27812,-1.346875) +- (1.875979,0.307078) (6.05,-0.665625) +- (0.6908901,0.1987878) (2.840625,-0.603125) +- (0.2806156,0.2552955) (-0.090625,0.025) +- (0.1255262,0.07616286)};
\addplot[only marks,color=runsftL64,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(1.025,11.2375)};
\addplot[only marks,color=runsftL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(13.1375,0.159375) (11.27812,-1.346875) (6.05,-0.665625) (2.840625,-0.603125)};
\addplot[only marks,color=runsftL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-0.090625,0.025)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runsftL64!75!black,anchor=north west,xshift=2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1.025,11.2375) {$L=64$};
\addplot[color=runsftL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(1.86875,12.41875) +- (0.5061535,0.7365062) (15.9625,3.425) +- (0.5333964,0.6513658) (12.28125,2.39375) +- (0.7928514,0.6974843) (9.90625,0.1625) +- (0.6145215,0.3219508) (3.9125,-0.0125) +- (0.6731021,0.2574287) (0.1,-0.1875) +- (0.2717852,0.1988738)};
\addplot[only marks,color=runsftL128,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(1.86875,12.41875)};
\addplot[only marks,color=runsftL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(15.9625,3.425) (12.28125,2.39375) (9.90625,0.1625) (3.9125,-0.0125)};
\addplot[only marks,color=runsftL128,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.1,-0.1875)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runsftL128!75!black,anchor=north west,xshift=2.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:1.86875,12.41875) {$L=128$};
\addplot[color=runsftL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(3.95,13.7) +- (0.6946784,0.8012198) (16.5625,7.425) +- (1.348031,0.9809514) (12.9,3.6875) +- (1.568812,0.4647748) (7.2,1.9) +- (1.050186,0.7902235) (2.45,-0.7375) +- (0.5256692,0.1847718) (-0.2125,-0.0375) +- (0.196254,0.2188393)};
\addplot[only marks,color=runsftL256,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(3.95,13.7)};
\addplot[only marks,color=runsftL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(16.5625,7.425) (12.9,3.6875) (7.2,1.9) (2.45,-0.7375)};
\addplot[only marks,color=runsftL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-0.2125,-0.0375)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runsftL256!75!black,anchor=south west,xshift=2.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:3.95,13.7) {$L=256$};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(-1.507911,0) (19.00969,0)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(0,-3.871979) (0,15.8622)};
\addplot[black,densely dotted,line width=0.5pt] coordinates {(-1.507911,-1.507911) (15.8622,15.8622)};
\nextgroupplot[title={GRPO},xlabel={Non-targeted recovery},xlabel style={align=center},xmin=-2.385898,xmax=2.073101,legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{6}{7}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runrlvrL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-1.838542,4.442708) +- (0.3084811,0.09895833) (0.02083333,2.171875) +- (0.2214001,0.150141) (0.2083333,0.7135417) +- (0.5071376,0.1822917) (0.515625,0.15625) +- (0.2706329,0.1353165) (-0.06770833,0.2395833) +- (0.1929194,0.09389456) (0.1302083,0.1510417) +- (0.388047,0.113513)};
\addplot[only marks,color=runrlvrL256,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-1.838542,4.442708)};
\addplot[only marks,color=runrlvrL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.02083333,2.171875) (0.2083333,0.7135417) (0.515625,0.15625) (-0.06770833,0.2395833)};
\addplot[only marks,color=runrlvrL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.1302083,0.1510417)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runrlvrL256!75!black,anchor=north west,xshift=2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-1.838542,4.442708) {$L=256$};
\addplot[color=runrlvrL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-0.125,9.395833) +- (1.035188,0.3254271) (1.104167,6.395833) +- (0.730059,0.4805234) (0.9583333,2.291667) +- (0.5788518,0.2319902) (0.2916667,1.25) +- (0.5428673,0.4161455) (0.5208333,0.25) +- (0.5404634,0.09547033) (-0.1458333,0.1458333) +- (0.5547303,0.3685793)};
\addplot[only marks,color=runrlvrL1024,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-0.125,9.395833)};
\addplot[only marks,color=runrlvrL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(1.104167,6.395833) (0.9583333,2.291667) (0.2916667,1.25) (0.5208333,0.25)};
\addplot[only marks,color=runrlvrL1024,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-0.1458333,0.1458333)};
\node[font=\fontsize{6}{6.5}\selectfont,text=runrlvrL1024!75!black,anchor=north west,xshift=2.5pt,yshift=-1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-0.125,9.395833) {$L=1024$};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(-2.385898,0) (2.073101,0)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(0,-1.018266) (0,10.51678)};
\addplot[black,densely dotted,line width=0.5pt] coordinates {(-1.018266,-1.018266) (2.073101,2.073101)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/observation_nontargeted_targeted_continual.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=1 by 1, horizontal sep=0pt, vertical sep=1.0em},
  width=0.76\linewidth,
  height=0.55\linewidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[xlabel={Stability\\(non-targeted gain)},ylabel={Plasticity (targeted gain)},xlabel style={align=center},legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{empty legend}
\addlegendentry{lowest $\lambda=0.4$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runpileL32,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL32,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5747062,0.6365263) +- (0.0044464,0.0011005) (0.5771012,0.6547849) +- (0.0044391,0.0008292) (0.5728599,0.6641015) +- (0.0043903,0.0006705) (0.5656631,0.6685208) +- (0.0045563,0.0005108)};
\addplot[color=runpileL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5772887,0.6481032) +- (0.00488872,0.00038333) (0.5853802,0.6603296) +- (0.004674373,0.0003981127) (0.5804024,0.6664659) +- (0.004509119,0.0005133169) (0.565664,0.6685209) +- (0.004555219,0.0005107349)};
\addplot[only marks,color=runpileL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.5772887,0.6481032) (0.5853802,0.6603296) (0.5804024,0.6664659)};
\addplot[only marks,color=runpileL32,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.565664,0.6685209)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL32!75!black,anchor=south east,xshift=-2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.565664,0.6685209) {$L=32$};
\addplot[color=runpileL64,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL64,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5396795,0.6511562) +- (0.0048343,0.0000745) (0.5397145,0.6696495) +- (0.0047551,0.0001812) (0.5348792,0.6791472) +- (0.0050758,0.0002853) (0.5281828,0.6838052) +- (0.0048626,0.0002523)};
\addplot[color=runpileL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5525506,0.6676541) +- (0.004269983,0.0001352052) (0.5591328,0.6773554) +- (0.00456719,0.0001301614) (0.55072,0.6822802) +- (0.004726468,0.0001715741) (0.5281826,0.6838053) +- (0.004862619,0.0002523836)};
\addplot[only marks,color=runpileL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.5525506,0.6676541) (0.5591328,0.6773554) (0.55072,0.6822802)};
\addplot[only marks,color=runpileL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.5281826,0.6838053)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL64!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.5281826,0.6838053) {$L=64$};
\addplot[color=runpileL128,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL128,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.4991116,0.6673830) +- (0.0102638,0.0007991) (0.4942868,0.6847061) +- (0.0112193,0.0005196) (0.4864365,0.6930662) +- (0.0118821,0.0005735) (0.4776729,0.6965902) +- (0.0116486,0.0007977)};
\addplot[color=runpileL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5190454,0.6895134) +- (0.00969782,0.0004875806) (0.5237188,0.6950772) +- (0.01074432,0.0006567884) (0.5093826,0.697122) +- (0.01114411,0.0007193954) (0.4776755,0.6965897) +- (0.01164803,0.0007976028)};
\addplot[only marks,color=runpileL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.5190454,0.6895134) (0.5237188,0.6950772) (0.5093826,0.697122)};
\addplot[only marks,color=runpileL128,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.4776755,0.6965897)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL128!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.4776755,0.6965897) {$L=128$};
\addplot[color=runpileL256,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL256,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.4448729,0.6842266) +- (0.0194312,0.0015079) (0.4362134,0.7007349) +- (0.0174632,0.0017143) (0.4265066,0.7085664) +- (0.0155557,0.0020596) (0.4156263,0.7121823) +- (0.0147693,0.0021899)};
\addplot[color=runpileL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.4757558,0.7145526) +- (0.01705937,0.001216434) (0.4790211,0.7160261) +- (0.01678261,0.001562775) (0.458406,0.7148839) +- (0.01518523,0.001899779) (0.4156244,0.7121849) +- (0.01477027,0.002191064)};
\addplot[only marks,color=runpileL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.4757558,0.7145526) (0.4790211,0.7160261) (0.458406,0.7148839)};
\addplot[only marks,color=runpileL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.4156244,0.7121849)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL256!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.4156244,0.7121849) {$L=256$};
\addplot[color=runpileL512,densely dashed,line width=1.1pt,opacity=0.85,mark=*,mark size=1.25pt,mark options={line width=0pt},error bars/error bar style={draw=runpileL512,opacity=0.22,draw opacity=0.22,line width=0.55pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.3902423,0.7095733) +- (0.0101961,0.0005948) (0.3770980,0.7255566) +- (0.0085845,0.0008090) (0.3632982,0.7331300) +- (0.0074632,0.0010751) (0.3476279,0.7365713) +- (0.0067074,0.0011357)};
\addplot[color=runpileL512,line width=1.6pt,mark=none,error bars/error bar style={draw=runpileL512,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.434806,0.7447593) +- (0.01250172,0.0009081441) (0.4370943,0.7441817) +- (0.01068572,0.001106633) (0.4074175,0.7411628) +- (0.008520088,0.001072855) (0.3475973,0.7365759) +- (0.00674542,0.001136092)};
\addplot[only marks,color=runpileL512,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.434806,0.7447593) (0.4370943,0.7441817) (0.4074175,0.7411628)};
\addplot[only marks,color=runpileL512,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(0.3475973,0.7365759)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpileL512!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.3475973,0.7365759) {$L=512$};
\end{groupplot}
\end{tikzpicture}


==> figures/results/observation_nontargeted_targeted_posttraining.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=3.4em, vertical sep=1.0em},
  width=0.260\textwidth,
  height=0.235\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[title={SDPO},xlabel={Stability\\(non-targeted gain)},ylabel={Plasticity (targeted gain)},xlabel style={align=center},legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runpersonaL4,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL4,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.6490407,11.78275) +- (1.959782,2.110044) (1.770712,12.86986) +- (1.370552,2.5936) (5.307295,10.99778) +- (1.552188,2.544722) (9.654839,11.40741) +- (1.938169,2.889741) (9.764523,10.19287) +- (1.032964,1.902629) (10.71048,10.18191) +- (2.109772,1.961126) (6.266789,5.043195) +- (2.904639,3.801998) (4.778934,4.683067) +- (2.647713,3.555017) (2.458953,1.964363) +- (4.844703,5.036925)};
\addplot[only marks,color=runpersonaL4,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(1.770712,12.86986) (5.307295,10.99778) (9.654839,11.40741) (9.764523,10.19287) (10.71048,10.18191) (6.266789,5.043195) (4.778934,4.683067)};
\addplot[only marks,color=runpersonaL4,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(0.6490407,11.78275)};
\addplot[only marks,color=runpersonaL4,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(2.458953,1.964363)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL4!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:2.458953,1.964363) {$L=4$};
\addplot[color=runpersonaL8,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL8,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.6153617,14.10615) +- (1.811392,1.518129) (1.410339,13.07855) +- (1.465369,3.294457) (5.489408,12.3437) +- (1.802707,1.675838) (9.39901,10.97867) +- (2.794764,2.479135) (10.20239,12.38383) +- (2.559744,2.758155) (9.681941,9.797109) +- (2.468615,1.531047) (7.382655,8.629073) +- (1.679039,1.782731) (3.898136,3.63639) +- (1.75129,1.077282) (5.23846,6.068621) +- (4.478252,4.087722)};
\addplot[only marks,color=runpersonaL8,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(1.410339,13.07855) (5.489408,12.3437) (9.39901,10.97867) (10.20239,12.38383) (9.681941,9.797109) (7.382655,8.629073) (3.898136,3.63639)};
\addplot[only marks,color=runpersonaL8,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(0.6153617,14.10615)};
\addplot[only marks,color=runpersonaL8,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(5.23846,6.068621)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL8!75!black,anchor=south west,xshift=2.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:5.23846,6.068621) {$L=8$};
\addplot[color=runpersonaL16,line width=1.6pt,mark=none,error bars/error bar style={draw=runpersonaL16,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(1.080174,15.19662) +- (1.494667,4.545094) (1.787632,14.93841) +- (2.342985,2.163617) (6.66442,16.20308) +- (2.146964,3.727158) (8.004651,14.56942) +- (2.407985,3.617391) (8.007241,12.35598) +- (2.318188,3.013794) (7.791023,13.20611) +- (1.100852,1.394961) (5.367352,10.71911) +- (2.288671,1.364797) (3.18877,7.692829) +- (0.7684671,1.520391) (4.408878,5.905305) +- (2.085574,2.241832)};
\addplot[only marks,color=runpersonaL16,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(1.787632,14.93841) (6.66442,16.20308) (8.004651,14.56942) (8.007241,12.35598) (7.791023,13.20611) (5.367352,10.71911) (3.18877,7.692829)};
\addplot[only marks,color=runpersonaL16,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(1.080174,15.19662)};
\addplot[only marks,color=runpersonaL16,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(4.408878,5.905305)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runpersonaL16!75!black,anchor=north east,xshift=-2.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:4.408878,5.905305) {$L=16$};
\nextgroupplot[title={SFT},xlabel={Stability\\(non-targeted gain)},xlabel style={align=center},legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runsftL32,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL32,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-2.095833,29.35) +- (0.08779711,0.956444) (36.06875,32.49375) +- (1.869571,1.34311) (39.19792,39.30625) +- (1.985431,0.7346343) (35.99792,42.99375) +- (2.63167,0.8783085) (30.5,43.46875) +- (1.87568,1.05248) (25.25208,45.80625) +- (1.902137,1.105358)};
\addplot[only marks,color=runsftL32,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(36.06875,32.49375) (39.19792,39.30625) (35.99792,42.99375) (30.5,43.46875)};
\addplot[only marks,color=runsftL32,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-2.095833,29.35)};
\addplot[only marks,color=runsftL32,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(25.25208,45.80625)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL32!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:25.25208,45.80625) {$L=32$};
\addplot[color=runsftL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-1.8875,43.0875) +- (0.2749369,1.005376) (25.07917,38) +- (2.88437,1.393203) (28.09167,42.7625) +- (2.884921,0.6787512) (22.575,44.7) +- (4.266312,2.222435) (20.5375,45.2) +- (4.370948,1.508362) (12.5375,46.35) +- (4.664468,1.554932)};
\addplot[only marks,color=runsftL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(25.07917,38) (28.09167,42.7625) (22.575,44.7) (20.5375,45.2)};
\addplot[only marks,color=runsftL64,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-1.8875,43.0875)};
\addplot[only marks,color=runsftL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(12.5375,46.35)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL64!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:12.5375,46.35) {$L=64$};
\addplot[color=runsftL128,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL128,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-1.875,47.025) +- (0.2664713,3.055323) (24.75833,49.175) +- (1.269186,1.537856) (22.45,51.4) +- (1.179792,0.7617824) (21.1,51.8) +- (1.625139,1.637261) (15.125,53.75) +- (1.699826,1.40145) (11.04167,53.425) +- (2.358827,0.9317323)};
\addplot[only marks,color=runsftL128,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(24.75833,49.175) (22.45,51.4) (21.1,51.8) (15.125,53.75)};
\addplot[only marks,color=runsftL128,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-1.875,47.025)};
\addplot[only marks,color=runsftL128,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(11.04167,53.425)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL128!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:11.04167,53.425) {$L=128$};
\addplot[color=runsftL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runsftL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-2.383333,53.2) +- (0.338091,3.131892) (15.1,57.4) +- (2.078728,1.623268) (10.55,55.2) +- (1.813836,1.481975) (3.333333,55.15) +- (4.284338,3.691714) (-4.35,46.45) +- (1.550403,7.196961) (-8.466667,52.9) +- (3.089813,1.629033)};
\addplot[only marks,color=runsftL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(15.1,57.4) (10.55,55.2) (3.333333,55.15) (-4.35,46.45)};
\addplot[only marks,color=runsftL256,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(-2.383333,53.2)};
\addplot[only marks,color=runsftL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-8.466667,52.9)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runsftL256!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:-8.466667,52.9) {$L=256$};
\nextgroupplot[title={GRPO},xlabel={Stability\\(non-targeted gain)},xlabel style={align=center},legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{only marks,black,mark=square*,mark size=2.0pt,mark options={line width=0pt}}
\addlegendentry{$\lambda=0.0$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runrlvrL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.5416667,17.91667) +- (0.1875,0.6676425) (14.375,25.27083) +- (1.229755,0.2659822) (20.35417,26.0625) +- (0.5547303,0.8977692) (22.25694,26.1875) +- (0.8798093,0.75) (21.01389,25.1875) +- (1.203134,0.8408515) (20.28472,24.16667) +- (2.048117,1.609434)};
\addplot[only marks,color=runrlvrL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(14.375,25.27083) (20.35417,26.0625) (22.25694,26.1875) (21.01389,25.1875)};
\addplot[only marks,color=runrlvrL256,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(0.5416667,17.91667)};
\addplot[only marks,color=runrlvrL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(20.28472,24.16667)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runrlvrL256!75!black,anchor=south east,xshift=-2.0pt,yshift=3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:20.28472,24.16667) {$L=256$};
\addplot[color=runrlvrL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runrlvrL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.3888889,38.41667) +- (0.07349309,1.261062) (7.5,37.83333) +- (1.05519,0.9824855) (14.08333,30.58333) +- (3.379198,4.083333) (14.69444,27.41667) +- (5.392324,7.650345) (14.33333,24.08333) +- (4.989804,5.993631) (13,21.58333) +- (7.428517,7.478209)};
\addplot[only marks,color=runrlvrL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(7.5,37.83333) (14.08333,30.58333) (14.69444,27.41667) (14.33333,24.08333)};
\addplot[only marks,color=runrlvrL1024,mark=square*,mark size=2.0pt,mark options={line width=0pt}] coordinates {(0.3888889,38.41667)};
\addplot[only marks,color=runrlvrL1024,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(13,21.58333)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runrlvrL1024!75!black,anchor=north east,xshift=-2.0pt,yshift=-3.0pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:13,21.58333) {$L=1024$};
\end{groupplot}
\end{tikzpicture}


==> figures/results/pg19_book_histograms.tex <==
\begingroup
\definecolor{bookSeed0}{HTML}{440154}
\definecolor{bookSeed1}{HTML}{1F9E89}
\definecolor{bookSeed2}{HTML}{6CCE59}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=3.9em},
    width=0.39\textwidth,height=0.23\textwidth,
    scale only axis,
    xmode=log,
    ymin=0,ymax=85,ytick={0,20,40,60,80},
    ylabel={Number of books},
    title style={font=\small},
    label style={font=\fontsize{8.5}{9.5}\selectfont},
    tick label style={font=\fontsize{8}{9}\selectfont},
    tick align=outside,tick pos=left,
    axis line style={line width=0.4pt},
    major grid style={gray!20,line width=0.3pt},
    ymajorgrids=true,
    minor x tick num=0,
    every axis plot/.append style={line join=round},
    legend style={draw=none,fill=none,font=\fontsize{8}{9}\selectfont,
        legend columns=3,/tikz/every even column/.append style={column sep=0.8em}},
    legend cell align={left},
]
\nextgroupplot[
    title={Book lengths},
    xlabel={Full-book tokens (log scale)},
    xmin=1000,xmax=1584893.192461114,
    xtick={1000,10000,100000,1000000},
    xticklabels={1k,10k,100k,1M},
    legend to name=pgNineteenBookSeeds,
]
\pgfplotsinvokeforeach{0,1,2}{%
    \addplot[const plot,color=bookSeed#1,line width=1.1pt]
        table[col sep=comma,x=edge,y=seed#1]
        {figures/results/pg19/books/token_histogram.csv};
    \addlegendentry{Seed #1}
}
\nextgroupplot[
    title={Adaptation lengths},
    xlabel={Optimizer steps per book (log scale)},
    xmin=1,xmax=256,
    xtick={1,4,16,64,256},
    xticklabels={1,4,16,64,256},
]
\pgfplotsinvokeforeach{0,1,2}{%
    \addplot[const plot,color=bookSeed#1,line width=1.1pt]
        table[col sep=comma,x=edge,y=seed#1]
        {figures/results/pg19/books/step_histogram.csv};
}
\end{groupplot}
\path (group c1r1.south west) -- (group c2r1.south east)
    node[midway,below=3.8em] {\ref{pgNineteenBookSeeds}};
\end{tikzpicture}%
\endgroup%


==> figures/results/pg19_general_gain.tex <==
\begingroup
\definecolor{pgNineteenLR1}{HTML}{440154}
\definecolor{pgNineteenLR2}{HTML}{3E4989}
\definecolor{pgNineteenLR3}{HTML}{1F9E89}
\definecolor{pgNineteenLR4}{HTML}{6CCE59}
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=\dimexpr\linewidth-36pt\relax,
    height=0.54\linewidth,
    scale only axis,
    xmin=0.25, xmax=4.15,
    ymin=0.023, ymax=0.043,
    clip=true,
    xtick={0.4,0.8,1.2,1.6,2,2.4,3.2,4},
    ytick={0.025,0.030,0.035,0.040},
    xlabel={Effective learning rate $\lambda\eta$ ($\times10^{-5}$)},
    ylabel={Average gain (BPT)},
    label style={font=\fontsize{8}{9}\selectfont},
    ylabel style={at={(axis description cs:0,0.5)},yshift=36pt,
        anchor=north,inner sep=0pt,outer sep=0pt},
    tick label style={font=\fontsize{7.2}{8.2}\selectfont},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3,
        /pgf/number format/fixed zerofill},
    tick align=outside,
    tick pos=left,
    axis line style={line width=0.4pt},
    major grid style={gray!20,line width=0.3pt},
    grid=major,
    scaled ticks=false,
    every axis plot/.append style={line join=round},
    legend style={at={(axis description cs:0.5,-0.32)},anchor=north,
        draw=none,fill=none,font=\fontsize{6.8}{7.8}\selectfont,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.35em}},
    legend cell align={left},
]
\pgfplotsinvokeforeach{1,2,3,4}{%
    \addlegendimage{color=pgNineteenLR#1,line width=1.6pt,
        mark=*,mark size=1.6pt,mark options={solid,line width=0pt}}
    \addlegendentry{$\eta=#1\times10^{-5}$}
}
\addlegendimage{black!55,densely dashed,line width=1.1pt,
    mark=*,mark size=1.4pt,mark options={solid,fill=white,line width=0.4pt}}
\addlegendentry{Full integration ($\lambda=1$)}
\addplot[color=black!55,densely dashed,line width=1.1pt,
    mark=*,mark size=1.4pt,
    mark options={solid,fill=white,line width=0.4pt},forget plot,
    error bars/error bar style={draw=black!55,opacity=0.4,line width=0.75pt},
    error bars/.cd,y dir=both,y explicit]
table[col sep=comma,x=effective_lr,y=gain,y error=sem]
    {figures/results/pg19/full_integration.csv};
\pgfplotsinvokeforeach{1,2,3,4}{%
    \addplot[color=pgNineteenLR#1,line width=1.6pt,
        mark=*,mark size=1.6pt,mark options={line width=0pt},forget plot,
        error bars/error bar style={draw=pgNineteenLR#1,opacity=0.4,
            draw opacity=0.4,line width=0.75pt},
        error bars/.cd,y dir=both,y explicit]
    table[col sep=comma,x=lr#1_effective_lr,y=lr#1_gain,y error=lr#1_sem]
        {figures/results/pg19/plot.csv};
}
\end{axis}
\end{tikzpicture}%
\endgroup%


==> figures/results/pretraining_scratch_outcomes.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.15\textwidth, vertical sep=1.0em},
  width=0.35\textwidth,
  height=0.220\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[title={Continuing-model performance},xlabel={$\lambda$},ylabel={Average gain (AvgGain)},xmin=0.2,xmax=1,xtick={0.2,0.4,0.6,0.8,1},enlarge x limits=false,clip marker paths=false]
\addplot[color=runL2048,line width=1.6pt,mark=none,error bars/error bar style={draw=runL2048,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.2,3.98873) +- (0,0.1204854) (0.4,7.465903) +- (0,0.05008733) (0.6,9.076079) +- (0,0.07519295) (0.8,9.524839) +- (0,0.2446566) (1,9.318089) +- (0,0.08005823)};
\addplot[only marks,color=runL2048,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2,3.98873) (0.4,7.465903) (0.6,9.076079) (1,9.318089)};
\addplot[only marks,color=runL2048,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.8,9.524839)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runL2048!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.2,3.98873) {$L=2048$};
\addplot[color=runL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.2,6.398515) +- (0,0.1277902) (0.4,9.168391) +- (0,0.03125222) (0.6,9.867759) +- (0,0.02639953) (0.8,10.00592) +- (0,0.02599152) (1,9.49335) +- (0,0.05598315)};
\addplot[only marks,color=runL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2,6.398515) (0.4,9.168391) (0.6,9.867759) (1,9.49335)};
\addplot[only marks,color=runL1024,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.8,10.00592)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runL1024!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.2,6.398515) {$L=1024$};
\addplot[color=runL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.2,9.571753) +- (0,0.0367845) (0.4,10.67904) +- (0,0.08671609) (0.6,10.86784) +- (0,0.08652971) (0.8,10.74533) +- (0,0.09127955) (1,10.35047) +- (0,0.1040719)};
\addplot[only marks,color=runL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2,9.571753) (0.4,10.67904) (0.8,10.74533) (1,10.35047)};
\addplot[only marks,color=runL256,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,10.86784)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runL256!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.2,9.571753) {$L=256$};
\addplot[color=runL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.2,10.34209) +- (0,0.04660868) (0.4,11.03427) +- (0,0.05850622) (0.6,11.14283) +- (0,0.06750028) (0.8,11.12919) +- (0,0.07478223) (1,10.91779) +- (0,0.090042)};
\addplot[only marks,color=runL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2,10.34209) (0.4,11.03427) (0.8,11.12919) (1,10.91779)};
\addplot[only marks,color=runL64,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,11.14283)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runL64!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.2,10.34209) {$L=64$};
\addplot[color=runL1,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,y dir=both,y explicit] coordinates {(0.2,11.16651) +- (0,0.05891838) (0.4,11.38067) +- (0,0.03728805) (0.6,11.42502) +- (0,0.02886191) (0.8,11.36416) +- (0,0.05531782) (1,11.34313) +- (0,0.05022235)};
\addplot[only marks,color=runL1,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2,11.16651) (0.4,11.38067) (0.8,11.36416) (1,11.34313)};
\addplot[only marks,color=runL1,mark=star,mark size=3.2pt,line width=1.1pt] coordinates {(0.6,11.42502)};
\node[font=\fontsize{5}{5.5}\selectfont,text=runL1!75!black,anchor=south west,xshift=2.5pt,yshift=1.5pt,fill=white,fill opacity=0.94,text opacity=1,inner sep=0.25pt] at (axis cs:0.2,11.16651) {$L=1$};
\addplot[black,densely dashed,line width=0.55pt] coordinates {(0,12.16924) (1,12.16924)};
\nextgroupplot[title={Stability vs. plasticity},xlabel={Stability (non-targeted gain)},ylabel={Plasticity (targeted gain)},xlabel style={align=center},legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{empty legend}
\addlegendentry{lowest $\lambda=0.2$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runL2048,line width=1.6pt,mark=none,error bars/error bar style={draw=runL2048,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(3.940253,12.37589) +- (0.114064,0.03387757) (7.387639,12.51517) +- (0.04612992,0.04604422) (8.926423,12.53381) +- (0.09785042,0.05723352) (9.251918,12.38206) +- (0.2504908,0.2079877) (8.961698,12.52562) +- (0.08811926,0.05600135)};
\addplot[only marks,color=runL2048,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(3.940253,12.37589) (7.387639,12.51517) (8.926423,12.53381) (9.251918,12.38206)};
\addplot[only marks,color=runL2048,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(8.961698,12.52562)};
\addplot[color=runL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(6.345145,12.14556) +- (0.127041,0.09113371) (9.081732,12.36749) +- (0.03002244,0.01918893) (9.720419,12.3814) +- (0.02800153,0.03363718) (9.768786,12.44166) +- (0.03047735,0.0172077) (9.170016,12.40335) +- (0.06212254,0.01402742)};
\addplot[only marks,color=runL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(6.345145,12.14556) (9.081732,12.36749) (9.720419,12.3814) (9.768786,12.44166)};
\addplot[only marks,color=runL1024,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(9.170016,12.40335)};
\addplot[color=runL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(9.53802,11.80936) +- (0.03728892,0.0380254) (10.61615,12.09306) +- (0.08948482,0.0628888) (10.76732,12.16203) +- (0.08953472,0.06237402) (10.59785,12.17287) +- (0.0940415,0.06801777) (10.15059,12.14939) +- (0.1083929,0.06877072)};
\addplot[only marks,color=runL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(9.53802,11.80936) (10.61615,12.09306) (10.76732,12.16203) (10.59785,12.17287)};
\addplot[only marks,color=runL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(10.15059,12.14939)};
\addplot[color=runL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(10.32159,11.34038) +- (0.0464091,0.04318219) (10.99497,11.71206) +- (0.05931978,0.04830174) (11.08255,11.82053) +- (0.06798889,0.06073337) (11.047,11.89681) +- (0.07684048,0.05675947) (10.81238,11.86655) +- (0.09323918,0.06180807)};
\addplot[only marks,color=runL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(10.32159,11.34038) (10.99497,11.71206) (11.08255,11.82053) (11.047,11.89681)};
\addplot[only marks,color=runL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(10.81238,11.86655)};
\addplot[color=runL1,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(11.15618,10.4567) +- (0.05869348,0.06818248) (11.36913,11.34207) +- (0.0331302,0.03664334) (11.41364,11.44111) +- (0.02377961,0.03054224) (11.35329,11.38545) +- (0.05304722,0.05780798) (11.33181,11.36295) +- (0.04564404,0.05211804)};
\addplot[only marks,color=runL1,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(11.15618,10.4567) (11.36913,11.34207) (11.41364,11.44111) (11.35329,11.38545)};
\addplot[only marks,color=runL1,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(11.33181,11.36295)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/pretraining_scratch_scaling.tex <==
\definecolor{runL1}{HTML}{440154}
\definecolor{runL4}{HTML}{482878}
\definecolor{runL8}{HTML}{3E4989}
\definecolor{runL16}{HTML}{31688E}
\definecolor{runL32}{HTML}{26828E}
\definecolor{runL64}{HTML}{1F9E89}
\definecolor{runL128}{HTML}{35B779}
\definecolor{runL256}{HTML}{6CCE59}
\definecolor{runL512}{HTML}{A0DA39}
\definecolor{runL1024}{HTML}{C8C928}
\definecolor{runL2048}{HTML}{D79B00}
\definecolor{runscratchdeltaL64}{HTML}{1F9E89}
\definecolor{runscratchdeltaL256}{HTML}{6CCE59}
\definecolor{runscratchdeltaL1024}{HTML}{C8C928}
\definecolor{runscratchdeltaL2048}{HTML}{D79B00}
\definecolor{runpileL1}{HTML}{440154}
\definecolor{runpileL32}{HTML}{3E4989}
\definecolor{runpileL64}{HTML}{26828E}
\definecolor{runpileL128}{HTML}{1F9E89}
\definecolor{runpileL256}{HTML}{6CCE59}
\definecolor{runpileL512}{HTML}{C8C928}
\definecolor{runpersonaL4}{HTML}{440154}
\definecolor{runpersonaL8}{HTML}{1F9E89}
\definecolor{runpersonaL16}{HTML}{C8C928}
\definecolor{runsftL32}{HTML}{440154}
\definecolor{runsftL64}{HTML}{26828E}
\definecolor{runsftL128}{HTML}{6CCE59}
\definecolor{runsftL256}{HTML}{C8C928}
\definecolor{runrlvrL256}{HTML}{440154}
\definecolor{runrlvrL1024}{HTML}{C8C928}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
  group style={group size=1 by 1, horizontal sep=4.6em, vertical sep=1.0em},
  width=0.55\textwidth,
  height=0.32\textwidth,
  scale only axis,
  title style={font=\fontsize{10}{11}\selectfont,align=center,yshift=-0.7ex},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  tick label style={font=\fontsize{8}{9}\selectfont,/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,
  tick pos=left,
  axis line style={line width=0.4pt},
  major grid style={gray!20,line width=0.3pt},
  grid=major,
  enlarge x limits=0.06,
  enlarge y limits=0.10,
  scaled ticks=false,
  every axis plot/.append style={line join=round},
]
\nextgroupplot[title={Immediate scaling effect},xlabel={Non-targeted recovery},ylabel={Targeted loss},xlabel style={align=center},xmin=-4.277076,xmax=1.141744,ymin=-0.1430172,ymax=0.8816042,legend style={at={(0.015,0.005)},anchor=south west,draw=none,fill=white,fill opacity=0.92,text opacity=1,font=\fontsize{5.25}{6}\selectfont,inner sep=0.6pt,column sep=0.25em,row sep=-0.4pt},legend columns=2,legend cell align={left},legend image post style={yshift=0.25ex}]
\addlegendimage{empty legend}
\addlegendentry{lowest $\lambda=0.2$}
\addlegendimage{only marks,black,mark=triangle*,mark size=2.5pt,mark options={line width=0pt,yshift=-0.15ex}}
\addlegendentry{$\lambda=1.0$}
\addplot[color=runL2048,line width=1.6pt,mark=none,error bars/error bar style={draw=runL2048,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-3.828874,0.7950872) +- (0.1579084,0.01585347) (-1.106217,0.4344894) +- (0.09942609,0.02310875) (0.1856031,0.2110829) +- (0.07042793,0.02311522) (0.5754302,0.04009361) +- (0.03179504,0.002671148) (1.691797e-05,1.229425e-06) +- (8.131696e-06,5.655374e-07)};
\addplot[only marks,color=runL2048,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(-3.828874,0.7950872) (-1.106217,0.4344894) (0.1856031,0.2110829) (0.5754302,0.04009361)};
\addplot[only marks,color=runL2048,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(1.691797e-05,1.229425e-06)};
\addplot[color=runL1024,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1024,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(-1.560485,0.526671) +- (0.01373914,0.009948838) (0.3555847,0.2419169) +- (0.01938594,0.004064787) (0.7169625,0.1187581) +- (0.02468557,0.0009316069) (0.5458699,0.03015502) +- (0.03134975,0.0002304039) (-9.038405e-07,-3.935895e-08) +- (4.890274e-06,1.959095e-07)};
\addplot[only marks,color=runL1024,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(-1.560485,0.526671) (0.3555847,0.2419169) (0.7169625,0.1187581) (0.5458699,0.03015502)};
\addplot[only marks,color=runL1024,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-9.038405e-07,-3.935895e-08)};
\addplot[color=runL256,line width=1.6pt,mark=none,error bars/error bar style={draw=runL256,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.6822543,0.1934003) +- (0.02003827,0.002628592) (0.8503013,0.08479767) +- (0.001148373,0.0006409986) (0.7005161,0.03894768) +- (0.01103214,0.0001670168) (0.4253172,0.01001849) +- (0.01054103,0.0001328609) (-1.012817e-06,5.958482e-08) +- (3.321705e-07,3.73556e-07)};
\addplot[only marks,color=runL256,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.6822543,0.1934003) (0.8503013,0.08479767) (0.7005161,0.03894768) (0.4253172,0.01001849)};
\addplot[only marks,color=runL256,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-1.012817e-06,5.958482e-08)};
\addplot[color=runL64,line width=1.6pt,mark=none,error bars/error bar style={draw=runL64,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.7218227,0.08138325) +- (0.009315758,0.0006070185) (0.5487204,0.03240837) +- (0.008699296,0.0004193781) (0.3866898,0.01351824) +- (0.008035427,0.0003540074) (0.2059121,0.002793477) +- (0.007102641,2.380903e-05) (3.225011e-08,1.807049e-08) +- (2.551694e-07,9.282404e-08)};
\addplot[only marks,color=runL64,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.7218227,0.08138325) (0.5487204,0.03240837) (0.3866898,0.01351824) (0.2059121,0.002793477)};
\addplot[only marks,color=runL64,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(3.225011e-08,1.807049e-08)};
\addplot[color=runL1,line width=1.6pt,mark=none,error bars/error bar style={draw=runL1,opacity=0.4,draw opacity=0.4,fill opacity=0.4,line width=0.75pt},error bars/error mark=none,error bars/.cd,x dir=both,x explicit,y dir=both,y explicit] coordinates {(0.2826553,-0.07067939) +- (0.008903633,0.001674274) (0.03410751,-0.004662899) +- (0.0006135909,0.0001254522) (0.009991897,0.0004325485) +- (0.0004551434,2.535352e-05) (0.003467934,0.0005204017) +- (7.067232e-05,3.611934e-05) (-2.266447e-08,-7.603162e-09) +- (2.212648e-08,5.501209e-09)};
\addplot[only marks,color=runL1,mark=*,mark size=1.6pt,mark options={line width=0pt}] coordinates {(0.2826553,-0.07067939) (0.03410751,-0.004662899) (0.009991897,0.0004325485) (0.003467934,0.0005204017)};
\addplot[only marks,color=runL1,mark=triangle*,mark size=2.8pt,mark options={line width=0pt}] coordinates {(-2.266447e-08,-7.603162e-09)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(-4.277076,0) (1.141744,0)};
\addplot[gray!55,densely dotted,line width=0.4pt] coordinates {(0,-0.1430172) (0,0.8816042)};
\addplot[black,densely dotted,line width=0.5pt] coordinates {(-0.1430172,-0.1430172) (0.8816042,0.8816042)};
\end{groupplot}
\end{tikzpicture}


==> figures/results/qwen_coder_large_adaptation.tex <==
\definecolor{qwenTarget}{HTML}{D79B00}
\definecolor{qwenRetention}{HTML}{31688E}
\begin{tikzpicture}[trim axis group left,trim axis group right]
\begin{groupplot}[
group style={group size=3 by 2,horizontal sep=2.6em,vertical sep=2.8em},
width=0.275\textwidth,height=0.245\textwidth,
axis line style={black!75,line width=0.45pt},
tick style={black!75,line width=0.45pt},
]
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=70,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
title={1.5B},
ylabel={Targeted MBPP (\%)},
xticklabels={}]
\addplot[qwenTarget,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,44) (0.2,36.8) (0.4,9.2) (0.6,1.8) (0.8,25.6) (1,58.4)};
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=70,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
title={3B},
xticklabels={}]
\addplot[qwenTarget,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,55.2) (0.2,42) (0.4,25.8) (0.6,25.6) (0.8,45.6) (1,62.8)};
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=75,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
title={7B},
xticklabels={}]
\addplot[qwenTarget,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,63.4) (0.2,49) (0.4,18.2) (0.6,32.6) (0.8,60.8) (1,68.8)};
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=65,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
ylabel={Non-targeted (\%)},
xlabel={$\lambda$}]
\addplot[qwenRetention,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,58.883768) (0.2,56.177267) (0.4,49.563035) (0.6,44.508479) (0.8,49.432664) (1,54.137417)};
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=70,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
xlabel={$\lambda$}]
\addplot[qwenRetention,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,63.573205) (0.2,62.304984) (0.4,58.858505) (0.6,58.201611) (0.8,60.205376) (1,60.216382)};
\nextgroupplot[scale only axis,
xmin=-0.03,
xmax=1.03,
ymin=0,
ymax=75,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={$0$,$.2$,$.4$,$.6$,$.8$,$1$},
grid=major,
grid style={draw=black!10,line width=0.35pt},
tick label style={font=\fontsize{7.2}{8.2}\selectfont},
label style={font=\fontsize{8}{9}\selectfont},
title style={font=\fontsize{9.2}{10.2}\selectfont,yshift=-1mm},
xlabel={$\lambda$}]
\addplot[qwenRetention,line width=1.35pt,mark=*,mark size=1.65pt] coordinates {(0,68.786197) (0.2,66.399354) (0.4,43.841269) (0.6,46.247454) (0.8,64.747912) (1,65.096435)};
\end{groupplot}
\end{tikzpicture}

